Linking Threat Tactics, Techniques, and Patterns with Defensive Weaknesses, Vulnerabilities and Affected Platform Configurations for Cyber Hunting

Many public sources of cyber threat and vulnerability information exist to help defend cyber systems. This paper links MITRE's ATT&CK MATRIX of Tactics and Techniques, NIST's Common Weakness Enumerations (CWE), Common Vulnerabilities and Exposures (CVE), and Common Attack Pattern Enumeration and Classification list (CAPEC), to gain further insight from alerts, threats and vulnerabilities. We preserve all entries and relations of the sources, while enabling bi-directional, relational path tracing within an aggregate data graph called BRON. In one example, we use BRON to enhance the information derived from a list of the top 10 most frequently exploited CVEs. We identify attack patterns, tactics, and techniques that exploit these CVEs and also uncover a disparity in how much linked information exists for each of these CVEs. This prompts us to further inventory BRON's collection of sources to provide a view of the extent and range of the coverage and blind spots of public data sources.

==> figures/bron_contents.tex <==
\begin{tikzpicture}[
tactic/.style={circle, draw=blue, ultra thick, minimum size = 2.28+7 mm, inner sep = 2pt},
techniq1/.style={circle, draw=orange, ultra thick, minimum size = 1+7mm, inner sep = 2pt},
techniq2/.style={circle, draw=orange, ultra thick, minimum size = 5.79+7 mm, inner sep = 2pt},
techniq3/.style={circle, draw=orange, ultra thick, minimum size = 4.12+7 mm, inner sep = 2pt},
capec1/.style={circle, draw=green, ultra thick, minimum size = 5.04+7 mm, inner sep = 2pt},
capec2/.style={circle, draw=green, ultra thick, minimum size = 2.41+7 mm, inner sep = 2pt},
capec3/.style={circle, draw=green, ultra thick, minimum size = 3.73+7 mm, inner sep = 2pt},
capec4/.style={circle, draw=green, ultra thick, minimum size = 6.87+7 mm, inner sep = 2pt},
cwe1/.style={circle, draw=red, ultra thick, minimum size = 5.21+7 mm, inner sep = 2pt},
cwe2/.style={circle, draw=red, ultra thick, minimum size = 4.64+7 mm, inner sep = 2pt},
cwe3/.style={circle, draw=red, ultra thick, minimum size = 4+7 mm, inner sep = 2pt},
cve1/.style={circle, draw=violet, ultra thick, minimum size = 27.31},
cve2/.style={circle, draw=violet, ultra thick, minimum size = 28.8},
cve3/.style={circle, draw=violet, ultra thick, minimum size = 29.43},
cve4/.style={circle, draw=violet, ultra thick, minimum size = 12.26},
cpe/.style={circle, draw=cyan, ultra thick, minimum size = 25.68, inner sep = 2pt},
]

%Tactic row
%\node[minimum size = 10mm] (floating-type) at (2, 0) {Neither Above and Below};
%\node[minimum size = 10mm] (previous-connection) at (6,0) {Only Layer Above};
%\node[minimum size = 10 mm] (both-connection) at (10,0) { Both Above and Below};
%\node[minimum size = 10mm] (next-connection) at (14,0) { Only Layer Below};

\node[minimum size = 20 mm, align=center] (tactic-type) at (-2.25,-1) {\huge \textbf{\TACTIC}};
\node[tactic] (tactic1) at (8,-1) {\huge \textbf{12}};

%Technique row
\node[minimum size = 20 mm, align=center] (technique-type) at (-1.6,-3) { \huge \textbf{\TECHNIQ}};
\node[techniq1] (technique1) at (5.5,-3) {\huge \textbf{1}};
\node[techniq2] (technique2) at (8,-3) {\huge \textbf{195}};
\node[techniq3] (techniq3) at (10.5,-3) {\huge \textbf{70}};

\draw[<->, very thick] (tactic1) -- (technique2);
\draw[<->, very thick] (tactic1) -- (techniq3);

%capec
\node[minimum size = 20 mm] (capec-type) at (-0.9,-5) {\huge \textbf{\ATTACKPATTERN}};
\node[capec1] (capec1) at (5.5,-5) {\huge \textbf{128}};
\node[capec2] (capec2) at (8,-5) {\huge \textbf{14}};
\node[capec3] (capec3) at (10.5,-5) {\huge \textbf{52}};
\node[capec4] (capec4) at (13, -5) {\huge \textbf{325}};

\draw[<->, very thick] (techniq3) -- (capec2);
\draw[<->, very thick] (techniq3) -- (capec3);

%cwe
\node[minimum size = 20 mm] (cwe-type) at (-1.7,-7) {\huge \textbf{\WEAKNESS}};
\node[cwe1] (cwe1) at (8,-7) {\huge \textbf{142}};
\node[cwe2] (cwe2) at (10.5, -7) {\huge \textbf{100}};
\node[cwe3] (cwe3) at (13, -7) {\huge \textbf{72}};

\draw[<->, very thick] (capec3) -- (cwe2);
\draw[<->, very thick] (capec3) -- (cwe3);
\draw[<->, very thick] (capec3) -- (cwe1);
\draw[<->, very thick] (capec4) -- (cwe1);
\draw[<->, very thick] (capec4) -- (cwe3);

%cve
\node[minimum size = 20 mm] (cve-type) at (-1.2,-9.75) {\huge \textbf{\VULNERABILITY}};
\node[cve1] (cve1) at (5.5, -9.75) {\huge \textbf{20,383}};
\node[cve3] (cve3) at (8, -9.75) {\huge \textbf{25,496}};
\node[cve2] (cve2) at (10.5, -9.75) {\huge \textbf{23,980}};
\node[cve4] (cve4) at (13, -9.75) {\huge \textbf{1,856}};

\draw[<->, very thick] (cwe3) -- (cve2);
\draw[<->, very thick] (cwe2) -- (cve2);
\draw[<->, very thick] (cwe3) -- (cve3);
\draw[<->, very thick] (cwe2) -- (cve3);

%cpe
\node[minimum size = 20 mm, align=left] (cpe-type) at (-0.5,-12.75) {\huge \textbf{\textit{Affected}} \huge \textbf{\textit{Product}} \\[1.5mm] \huge \textbf{\textit{Configuration}}};
% \node[minimum size = 20 mm] (cpe-type) at (1, -12.75) {\huge \textbf{\config}};
\node[cpe] (cpe1) at (8, -12.75) {\huge \textbf{16,941}};

\draw[<->, very thick] (cve4) -- (cpe1);
\draw[<->, very thick] (cve2) -- (cpe1);

\end{tikzpicture}


==> figures/bron_schematic.tex <==

\begin{tikzpicture}[
tactic/.style={circle, draw=blue, ultra thick, minimum size = 7mm},
techniq/.style={circle, draw=orange, ultra thick, minimum size = 7mm},
capec/.style={circle, draw=green, ultra thick, minimum size = 7mm},
cwe/.style={circle, draw=red, ultra thick, minimum size = 7mm},
cve/.style={circle, draw=violet, ultra thick, minimum size = 7mm},
cpe/.style={circle, draw=cyan, ultra thick, minimum size = 7mm},
]
%tactic nodes
\node[minimum size = 10 mm] (tactic-type) at (-3.75,0) {\huge \textbf{\TACTIC}};
 \node[tactic]  (tactic1) at (4,0) {};
 \node[tactic] (tactic2) at (6,0) {};
\node[tactic] (tactic3) at (8,0) {};
%technique nodes
\node[minimum size = 10 mm] (techniq-type) at (-3.1,-1.5) {\huge \textbf{\TECHNIQ}};
\node[techniq] (techniq1) at (3.5,-1.5) {};
\node[techniq] (techniq2) at (5,-1.5) {};
\node[techniq] (techniq3) at (6.5,-1.5) {};
\node[techniq] (techniq4) at (8.0,-1.5) {};
%tactic to technique arrows
\draw[<->,very thick] (tactic1) -- (techniq1);
\draw[<->,very thick] (tactic1) -- (techniq2);
\draw[<->,very thick](tactic2) -- (techniq1);
\draw[<->,very thick] (tactic2) -- (techniq2);
\draw[<->,very thick] (tactic2) -- (techniq4);
\draw[<->,very thick] (tactic3) -- (techniq3);
\draw[<->,very thick] (tactic3) -- (techniq2);

%capec nodes
\node[minimum size = 10 mm] (capec-type) at (-2.4,-3) {\huge \textbf{\ATTACKPATTERN}};
\node[capec] (capec1) at (3,-3) {};
\node[capec] (capec2) at (4.2,-3) {};
\node[capec] (capec3) at (5.4,-3) {};
\node[capec] (capec4) at (6.6,-3) {};
\node[capec] (capec5) at (7.8,-3) {};
\node[capec] (capec6) at (9.0,-3) {};

%technique to capec arrows
\draw[<->,very thick] (techniq2) -- (capec2);
\draw[<->,very thick] (techniq2) -- (capec3);
\draw[<->,very thick] (techniq3) -- (capec2);
\draw[<->,very thick] (techniq4) -- (capec3);
\draw[<->, very thick] (techniq3) -- (capec4);
\draw[<->, very thick] (techniq1) -- (capec2);

%cwe nodes
\node[minimum size = 10 mm] (cwe-type) at (-3.2,-4.5) {\huge \textbf{\WEAKNESS}};
\node[cwe] (cwe1) at (4.0,-4.5) {};
\node[cwe] (cwe2) at (5.5,-4.5) {};
\node[cwe] (cwe3) at (7,-4.5) {};
\node[cwe] (cwe4) at (8.5,-4.5) {};

%capec cwe arrows
\draw[<->,very thick] (capec1) -- (cwe1);
\draw[<->,very thick] (capec3) -- (cwe1);
\draw[<->,very thick] (capec4) -- (cwe3);
\draw[<->,very thick] (capec3) -- (cwe4);
\draw[<->,very thick] (capec4) -- (cwe2);
\draw[<->,very thick] (capec5) -- (cwe3);

%cve nodes
\node[minimum size = 10 mm] (cve-type) at (-2.75,-6.0) {\huge \textbf{\VULNERABILITY}};
\node[cve] (cve1) at (3.4,-6) {};
\node[cve] (cve2) at (4.8,-6) {};
\node[cve] (cve3) at (6.2,-6) {};
\node[cve] (cve4) at (7.6,-6) {};
\node[cve] (cve5) at (9.0,-6) {};

%cwe-cve arrows
\draw[<->,very thick] (cwe1) -- (cve1);
\draw[<->,very thick] (cwe1) -- (cve2);
\draw[<->,very thick] (cwe1) -- (cve3);
\draw[<->,very thick] (cwe2) -- (cve2);
\draw[<->, very thick] (cwe3) -- (cve3);
\draw[<->, very thick] (cwe4) -- (cve4);
\draw[<->, very thick] (cwe4) -- (cve5);

%cpe nodes
\node[minimum size = 10 mm, align=left] (cpe-type) at (-2.1,-7.5) {\huge \textbf{\textit{Affected}} \huge \textbf{\textit{Product}} \\[1.5mm] \huge \textbf{\textit{Configuration}}};
% \node[minimum size = 10 mm] (cpe-type) at (-1.6,-7.5) {\huge \textbf{\config}};
\node[cpe] (cpe1) at (3,-7.5) {};
\node[cpe] (cpe2) at (4.2,-7.5) {};
\node[cpe] (cpe3) at (5.4, -7.5) {};
\node[cpe] (cpe4) at (6.6,-7.5) {};
\node[cpe] (cpe5) at (7.8,-7.5) {};
\node[cpe] (cpe6) at (9.0,-7.5) {};

%cve-cpe arrows
\draw[<->,very thick] (cve1) -- (cpe1);
\draw[<->, very thick] (cve2) -- (cpe1);
\draw[<->,very thick] (cve2) -- (cpe2);
\draw[<->, very thick] (cve3) -- (cpe2);
\draw[<->, very thick] (cve4) -- (cpe2);
\draw[<->, very thick]  (cve3) -- (cpe3);
\draw[<->, very thick]  (cve4) -- (cpe3);
\draw[<->, very thick] (cve5) -- (cpe4);
\draw[<->, very thick] (cve4) -- (cpe5);
\draw[<->, very thick] (cve4) -- (cpe6);
\draw[<->, very thick] (cve5) -- (cpe5);

\end{tikzpicture}


==> figures/persistence_figure.tex <==

\begin{tikzpicture}[
tactic/.style={circle, draw=blue, ultra thick, minimum size = 3mm, align=center, font=\scriptsize},
techniq/.style={circle, draw=orange, ultra thick, minimum size = 3mm, align=center, font=\scriptsize},
capec/.style={circle, draw=green, ultra thick, minimum size = 3mm, align=center, font=\scriptsize},
cwe/.style={circle, draw=red, ultra thick, minimum size = 3mm, align=center, font=\scriptsize},
cve/.style={circle, draw=violet, ultra thick, minimum size = 3mm, align=center, font=\scriptsize},
cpe/.style={circle, draw=cyan, ultra thick, minimum size = 3mm, align=center,font=\scriptsize},
dots/.style={circle, fill=black, ultra thick, minimum size = 3mm, align=center,font=\scriptsize},
]
%tactic nodes
\node[minimum size = 3 mm, align=left] (tactic-type) at (-2.65,-0.25) {\huge \textbf{\TACTIC}};
 \node[tactic]  (tactic1) at (7,-0.25) {\huge \textbf{Persistence}};

%technique nodes
\node[minimum size = 3 mm, align=left] (technique-type) at (-2,-3.5) {\huge \textbf{\TECHNIQ}};
\node[techniq] (techniq1) at (3.25,-3.5) { \huge \textbf{File} \\[1mm] \huge \textbf{System} \\ \huge \textbf{Permissions} \\[1.5mm] \huge \textbf{Weakness}};
%\node[techniq] (techniq2) at (7,-3.5) { \huge Change \\ \huge Default \\ \huge File \\ \huge Association};
\node[dots] (techniqdot1) at (6.5,-3.5) {};
\node[dots] (techniqdot2) at (7,-3.5) {};
\node[dots] (techniqdot3) at (7.5,-3.5) {};
\node[techniq] (techniq3) at (10.5,-3.5) {\huge \textbf{Hypervisor}};
%%tactic to technique arrows
\draw[<->,very thick] (tactic1) -- (techniq1);
% \draw[<->,very thick] (tactic1) -- (techniq2);
\draw[<->,very thick](tactic1) -- (techniqdot1);
\draw[<->,very thick] (tactic1) -- (techniqdot2);
\draw[<->,very thick] (tactic1) -- (techniqdot3);
\draw[<->,very thick] (tactic1) -- (techniq3);
%
%
%%capec nodes
%
\node[minimum size = 3 mm, align=left] (capec-type) at (-1.3,-8.25) {\huge \textbf{\ATTACKPATTERN}};
\node[capec] (capec1) at (3.75,-8.25) { \huge \textbf{Using} \\ \huge \textbf{Malicious} \\[1.5mm] \huge \textbf{Files}};
%\node[capec] (capec2) at (6.75,-7) {\huge Search \\ \huge Order\\ \huge Hijacking};
\node[dots] (capecdot1) at (6.5,-8.25) {};
\node[dots] (capecdot2) at (7,-8.25) {};
\node[dots] (capecdot3) at (7.5,-8.25) {};
\node[capec] (capec3) at (9.75,-8.25) {\huge \textbf{Install} \\[1.5mm] \huge \textbf{Rootkit}};
%
%%technique to capec arrows
\draw[<->,very thick] (techniq1) -- (capec1);
% \draw[<->,very thick] (techniq2) -- (capec2);
\draw[<->,very thick] (techniqdot2) -- (capec3);
\draw[<->,very thick] (techniq3) -- (capec3);
\draw[<->, very thick] (techniq1) -- (capecdot2);
\draw[<->, very thick] (techniqdot2) -- (capecdot1);
\draw[<->, very thick] (techniqdot3) -- (capecdot3);
%
%%cwe nodes
%
\node[minimum size = 3 mm, align=left] (cwe-type) at (-2.1,-13) {\huge \textbf{\WEAKNESS}};
\node[cwe] (cwe1) at (3.25,-13) {\huge \textbf{Permission,} \\[1mm] \huge \textbf{Privileges,} \\ \huge \textbf{and} \huge \textbf{Access} \\[1.5mm] \huge \textbf{Controls}};
%\node[cwe] (cwe2) at (6.5,-11) {\huge Uncontrolled \\ \huge Search \\ \huge Path \\ \huge Element};
\node[dots] (cwedot1) at (6.5,-13) {};
\node[dots] (cwedot2) at (7,-13) {};
\node[dots] (cwedot3) at (7.5,-13) {};
\node[cwe] (cwe3) at (10.5, -13) { \huge \textbf{Improper} \\ \huge \textbf{Access} \\[1.5mm] \huge \textbf{Control}};
%
%%capec cwe arrows
\draw[<->,very thick] (capec1) -- (cwe1);
\draw[<->, very thick] (capec1) -- (cwedot3);
% \draw[<->, very thick] (capec2) -- (cwedot1);
\draw[<->, very thick] (capec3) -- (cwedot2);
% \draw[<->,very thick] (capec2) -- (cwe2);
\draw[<->,very thick] (capec3) -- (cwe3);
%
%
%%cve nodes
%
\node[minimum size = 3 mm, align=left] (cve-type) at (-1.6,-17.25) {\huge \textbf{\VULNERABILITY}};
\node[cve] (cve1) at (4,-17.25) { \huge \textbf{CVE-} \\[1.5mm] \huge \textbf{2011-} \\[1.5mm] \huge \textbf{1185}};
%\node[cve] (cve2) at (5.75,-14.5) {\huge CVE- \\ \huge 2010- \\ \huge 3402};
\node[dots] (cvedot1) at (6.5,-17.25) {};
\node[dots] (cvedot2) at (7,-17.25) {};
\node[dots] (cvedot3) at (7.5,-17.25) {};
\node[cve] (cve3) at (10,-17.25) { \huge \textbf{CVE-} \\[1.5mm] \huge \textbf{2010-} \\[1.5mm] \huge \textbf{4624}};
%
%%cwe-cve arrows
\draw[<->,very thick] (cwe1) -- (cve1);
% \draw[<->,very thick] (cwe2) -- (cve2);
\draw[<->,very thick] (cwe3) -- (cve3);
\draw[<->,very thick] (cwe1) -- (cvedot1);
\draw[<->, very thick] (cwe3) -- (cvedot2);
% \draw[<->, very thick] (cwe2) -- (cvedot3);
%
%
%%cpe nodes
%
%\node[minimum size = 3 mm, align=left] (cpe-type) at (-1,-17.5) {\huge \textbf{\textit{Affected}} \huge \textbf{\textit{Prod}} \\ \huge \textbf{\textit{Conf}}};
\node[minimum size = 3 mm, align=left] (cpe-type) at (-1.2,-20.75) {\huge \textbf{\textit{Vendor-Product}}};
\node[cpe] (cpe1) at (3.25,-20.75) { \huge \textbf{Google} \\ \huge \textbf{Chrome}};
%\node[cpe] (cpe2) at (6.25,-17.5) {\huge Panda \\ \huge Security};
\node[dots] (cpedot1) at (6.5, -20.75) {};
\node[dots] (cpedot2) at (7,-20.75) {};
\node[dots] (cpedot3) at (7.5,-20.75) {};
\node[cpe] (cpe3) at (10.75,-20.75) {\huge \textbf{Cisco} \\[1.5mm] \huge \textbf{iOS}};
%
%%cve-cpe arrows
\draw[<->,very thick] (cve1) -- (cpe1);
\draw[<->,very thick] (cve1) -- (cpedot2);
\draw[<->,very thick] (cvedot2) -- (cpedot1);
\draw[<->,very thick] (cve3) -- (cpedot2);
\draw[<->,very thick] (cve3) -- (cpedot3);
\draw[<->,very thick] (cvedot1) -- (cpe1);
% \draw[<->,very thick] (cvedot2) -- (cpe2);
\draw[<->,very thick] (cvedot3) -- (cpe3);
%

\end{tikzpicture}

